Weighted Proportional Allocations of Indivisible Goods and Chores: Insights via Matchings

We study the fair allocation of indivisible goods and chores under ordinal valuations for agents with unequal entitlements. We show the existence and polynomial time computation of weighted necessarily proportional up to one item (WSD-PROP1) allocations for both goods and chores, by reducing it to a problem of finding perfect matchings in a bipartite graph. We give a complete characterization of these allocations as corner points of a perfect matching polytope. Using this polytope, we can optimize over all allocations to find a min-cost WSD-PROP1 allocation of goods or most efficient WSD-PROP1 allocation of chores. Additionally, we show the existence and computation of sequencible (SEQ) WSD-PROP1 allocations by using rank-maximal perfect matching algorithms and show incompatibility of Pareto optimality under all valuations and WSD-PROP1. We also consider the Best-of-Both-Worlds (BoBW) fairness notion. By using our characterization, we show the existence and polynomial time computation of Ex-ante envy free (WSD-EF) and Ex-post WSD-PROP1 allocations under ordinal valuations for both chores and goods.

==> figures/figure1.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_igxdfejcy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_igxdfejcy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gx32mk8fb}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gx32mk8fb}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Straight Lines [id:da8407820172767846] 
\draw    (185,75) -- (503,75) ;
\draw [shift={(505,75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da825055505488955] 
\draw    (185,75) -- (495,75) (215,73) -- (215,77)(245,73) -- (245,77)(275,73) -- (275,77)(305,73) -- (305,77)(335,73) -- (335,77)(365,73) -- (365,77)(395,73) -- (395,77)(425,73) -- (425,77)(455,73) -- (455,77)(485,73) -- (485,77) ;
%Straight Lines [id:da9507904736976502] 
\draw    (185,75) -- (185,7) ;
\draw [shift={(185,5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp04956365938552909] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (185,25) -- (215,25) -- (215,75) -- (185,75) -- cycle ;
%Shape: Brace [id:dp1658617871212833] 
\draw   (185,86) .. controls (185,90.67) and (187.33,93) .. (192,93) -- (225,93) .. controls (231.67,93) and (235,95.33) .. (235,100) .. controls (235,95.33) and (238.33,93) .. (245,93)(242,93) -- (278,93) .. controls (282.67,93) and (285,90.67) .. (285,86) ;
%Shape: Brace [id:dp5172584654837633] 
\draw   (285,86) .. controls (285,90.67) and (287.33,93) .. (292,93) -- (325,93) .. controls (331.67,93) and (335,95.33) .. (335,100) .. controls (335,95.33) and (338.33,93) .. (345,93)(342,93) -- (378,93) .. controls (382.67,93) and (385,90.67) .. (385,86) ;
%Shape: Rectangle [id:dp06630304901980622] 
\draw  [pattern=_igxdfejcy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (280,45) -- (305,45) -- (305,75) -- (280,75) -- cycle ;
%Shape: Rectangle [id:dp8143469642780512] 
\draw  [pattern=_gx32mk8fb,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (385,50) -- (395,50) -- (395,75) -- (385,75) -- cycle ;
%Shape: Brace [id:dp22723790534776844] 
\draw   (424,87) .. controls (424.07,91.67) and (426.44,93.96) .. (431.11,93.88) -- (444.62,93.66) .. controls (451.28,93.55) and (454.65,95.83) .. (454.73,100.5) .. controls (454.65,95.83) and (457.94,93.44) .. (464.61,93.33)(461.61,93.38) -- (478.12,93.11) .. controls (482.78,93.04) and (485.07,90.67) .. (485,86) ;
%Shape: Rectangle [id:dp18956553589212466] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275,45) -- (285,45) -- (285,75) -- (275,75) -- cycle ;
%Shape: Rectangle [id:dp4498999392641556] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (255,35) -- (275,35) -- (275,75) -- (255,75) -- cycle ;
%Shape: Rectangle [id:dp15166253105383398] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (355,50) -- (385,50) -- (385,75) -- (355,75) -- cycle ;
%Shape: Rectangle [id:dp6217796082574862] 
\draw   (245,35) -- (255,35) -- (255,75) -- (245,75) -- cycle ;
%Shape: Rectangle [id:dp27646235787670004] 
\draw   (335,50) -- (365,50) -- (365,75) -- (335,75) -- cycle ;
%Curve Lines [id:da06550632150998337] 
\draw    (295,35) .. controls (290.08,-3.42) and (276.42,-3.99) .. (265.5,28.49) ;
\draw [shift={(265,30)}, rotate = 287.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9104894525327221] 
\draw    (390,45) .. controls (383.14,14.62) and (371.48,19.77) .. (360.66,43.52) ;
\draw [shift={(360,45)}, rotate = 293.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp03583820402837756] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455,65) -- (485,65) -- (485,75) -- (455,75) -- cycle ;

% Text Node
\draw (182,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (212,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (242,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (272,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (302,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (332,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$5$};
% Text Node
\draw (362,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$6$};
% Text Node
\draw (392,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$7$};
% Text Node
\draw (403,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (482,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (174,64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {disutility};
% Text Node
\draw (441,77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {chores};
% Text Node
\draw (231,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}^{i}$};
% Text Node
\draw (331,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}^{i}$};
% Text Node
\draw (451,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{k_{i}}^{i}$};


\end{tikzpicture}

==> figures/figure2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Shape: Ellipse [id:dp17712123929539492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.18,26.95) .. controls (295.18,25.5) and (294.02,24.33) .. (292.59,24.33) .. controls (291.16,24.33) and (290,25.5) .. (290,26.95) .. controls (290,28.39) and (291.16,29.57) .. (292.59,29.57) .. controls (294.02,29.57) and (295.18,28.39) .. (295.18,26.95) -- cycle ;
%Shape: Ellipse [id:dp9588119597991303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.18,69.76) .. controls (295.18,68.32) and (294.02,67.14) .. (292.59,67.14) .. controls (291.16,67.14) and (290,68.32) .. (290,69.76) .. controls (290,71.21) and (291.16,72.38) .. (292.59,72.38) .. controls (294.02,72.38) and (295.18,71.21) .. (295.18,69.76) -- cycle ;
%Shape: Ellipse [id:dp4621191240452396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,26.95) .. controls (380,25.5) and (378.84,24.33) .. (377.41,24.33) .. controls (375.98,24.33) and (374.82,25.5) .. (374.82,26.95) .. controls (374.82,28.39) and (375.98,29.57) .. (377.41,29.57) .. controls (378.84,29.57) and (380,28.39) .. (380,26.95) -- cycle ;
%Shape: Ellipse [id:dp22992258575866886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,69.76) .. controls (380,68.32) and (378.84,67.14) .. (377.41,67.14) .. controls (375.98,67.14) and (374.82,68.32) .. (374.82,69.76) .. controls (374.82,71.21) and (375.98,72.38) .. (377.41,72.38) .. controls (378.84,72.38) and (380,71.21) .. (380,69.76) -- cycle ;
%Shape: Ellipse [id:dp8448165286228528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.18,112.57) .. controls (295.18,111.13) and (294.02,109.96) .. (292.59,109.96) .. controls (291.16,109.96) and (290,111.13) .. (290,112.57) .. controls (290,114.02) and (291.16,115.19) .. (292.59,115.19) .. controls (294.02,115.19) and (295.18,114.02) .. (295.18,112.57) -- cycle ;
%Shape: Ellipse [id:dp857446456957528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.18,155.38) .. controls (295.18,153.94) and (294.02,152.77) .. (292.59,152.77) .. controls (291.16,152.77) and (290,153.94) .. (290,155.38) .. controls (290,156.83) and (291.16,158) .. (292.59,158) .. controls (294.02,158) and (295.18,156.83) .. (295.18,155.38) -- cycle ;
%Shape: Ellipse [id:dp2867848028813731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,112.57) .. controls (380,111.13) and (378.84,109.96) .. (377.41,109.96) .. controls (375.98,109.96) and (374.82,111.13) .. (374.82,112.57) .. controls (374.82,114.02) and (375.98,115.19) .. (377.41,115.19) .. controls (378.84,115.19) and (380,114.02) .. (380,112.57) -- cycle ;
%Shape: Ellipse [id:dp4910553616330322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,155.38) .. controls (380,153.94) and (378.84,152.77) .. (377.41,152.77) .. controls (375.98,152.77) and (374.82,153.94) .. (374.82,155.38) .. controls (374.82,156.83) and (375.98,158) .. (377.41,158) .. controls (378.84,158) and (380,156.83) .. (380,155.38) -- cycle ;
%Straight Lines [id:da27310840769787226] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.59,26.95) -- (377.41,26.95) ;
%Straight Lines [id:da48595392886435307] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.59,69.76) -- (377.41,69.76) ;
%Straight Lines [id:da6845251910458932] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (295.18,112.57) .. controls (296.85,110.9) and (298.51,110.9) .. (300.18,112.57) .. controls (301.85,114.24) and (303.51,114.24) .. (305.18,112.57) .. controls (306.85,110.9) and (308.51,110.9) .. (310.18,112.57) .. controls (311.85,114.24) and (313.51,114.24) .. (315.18,112.57) .. controls (316.85,110.9) and (318.51,110.9) .. (320.18,112.57) .. controls (321.85,114.24) and (323.51,114.24) .. (325.18,112.57) .. controls (326.85,110.9) and (328.51,110.9) .. (330.18,112.57) .. controls (331.85,114.24) and (333.51,114.24) .. (335.18,112.57) .. controls (336.85,110.9) and (338.51,110.9) .. (340.18,112.57) .. controls (341.85,114.24) and (343.51,114.24) .. (345.18,112.57) .. controls (346.85,110.9) and (348.51,110.9) .. (350.18,112.57) .. controls (351.85,114.24) and (353.51,114.24) .. (355.18,112.57) .. controls (356.85,110.9) and (358.51,110.9) .. (360.18,112.57) .. controls (361.85,114.24) and (363.51,114.24) .. (365.18,112.57) .. controls (366.85,110.9) and (368.51,110.9) .. (370.18,112.57) -- (374.82,112.57) -- (374.82,112.57) ;
%Straight Lines [id:da3110758391041464] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.59,155.38) .. controls (294.26,153.71) and (295.92,153.71) .. (297.59,155.38) .. controls (299.26,157.05) and (300.92,157.05) .. (302.59,155.38) .. controls (304.26,153.71) and (305.92,153.71) .. (307.59,155.38) .. controls (309.26,157.05) and (310.92,157.05) .. (312.59,155.38) .. controls (314.26,153.71) and (315.92,153.71) .. (317.59,155.38) .. controls (319.26,157.05) and (320.92,157.05) .. (322.59,155.38) .. controls (324.26,153.71) and (325.92,153.71) .. (327.59,155.38) .. controls (329.26,157.05) and (330.92,157.05) .. (332.59,155.38) .. controls (334.26,153.71) and (335.92,153.71) .. (337.59,155.38) .. controls (339.26,157.05) and (340.92,157.05) .. (342.59,155.38) .. controls (344.26,153.71) and (345.92,153.71) .. (347.59,155.38) .. controls (349.26,157.05) and (350.92,157.05) .. (352.59,155.38) .. controls (354.26,153.71) and (355.92,153.71) .. (357.59,155.38) .. controls (359.26,157.05) and (360.92,157.05) .. (362.59,155.38) .. controls (364.26,153.71) and (365.92,153.71) .. (367.59,155.38) .. controls (369.26,157.05) and (370.92,157.05) .. (372.59,155.38) -- (377.41,155.38) -- (377.41,155.38) ;
%Straight Lines [id:da31969775012867974] 
\draw    (292.59,26.95) .. controls (294.83,26.21) and (296.32,26.96) .. (297.06,29.2) .. controls (297.79,31.44) and (299.28,32.19) .. (301.52,31.46) .. controls (303.76,30.72) and (305.25,31.47) .. (305.98,33.71) .. controls (306.72,35.95) and (308.21,36.7) .. (310.45,35.96) .. controls (312.69,35.22) and (314.18,35.97) .. (314.91,38.21) .. controls (315.64,40.45) and (317.13,41.2) .. (319.37,40.47) .. controls (321.61,39.73) and (323.1,40.48) .. (323.84,42.72) .. controls (324.57,44.96) and (326.06,45.71) .. (328.3,44.97) .. controls (330.54,44.24) and (332.03,44.99) .. (332.76,47.23) .. controls (333.5,49.47) and (334.99,50.22) .. (337.23,49.48) .. controls (339.47,48.74) and (340.96,49.49) .. (341.69,51.73) .. controls (342.43,53.97) and (343.92,54.72) .. (346.16,53.99) .. controls (348.4,53.25) and (349.89,54) .. (350.62,56.24) .. controls (351.35,58.48) and (352.84,59.23) .. (355.08,58.49) .. controls (357.32,57.75) and (358.81,58.5) .. (359.55,60.74) .. controls (360.28,62.98) and (361.77,63.73) .. (364.01,63) .. controls (366.25,62.26) and (367.74,63.01) .. (368.47,65.25) .. controls (369.21,67.49) and (370.7,68.24) .. (372.94,67.5) .. controls (375.18,66.77) and (376.67,67.52) .. (377.4,69.76) -- (377.41,69.76) -- (377.41,69.76) ;
%Straight Lines [id:da5829947390241619] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (292.59,69.76) .. controls (293.33,67.52) and (294.82,66.77) .. (297.06,67.51) .. controls (299.3,68.24) and (300.79,67.49) .. (301.52,65.25) .. controls (302.25,63.01) and (303.74,62.26) .. (305.98,63) .. controls (308.22,63.74) and (309.71,62.99) .. (310.45,60.75) .. controls (311.18,58.51) and (312.67,57.76) .. (314.91,58.5) .. controls (317.15,59.23) and (318.64,58.48) .. (319.37,56.24) .. controls (320.11,54) and (321.6,53.25) .. (323.84,53.99) .. controls (326.08,54.73) and (327.57,53.98) .. (328.3,51.74) .. controls (329.03,49.5) and (330.52,48.75) .. (332.76,49.48) .. controls (335,50.22) and (336.49,49.47) .. (337.23,47.23) .. controls (337.96,44.99) and (339.45,44.24) .. (341.69,44.98) .. controls (343.93,45.71) and (345.42,44.96) .. (346.16,42.72) .. controls (346.89,40.48) and (348.38,39.73) .. (350.62,40.47) .. controls (352.86,41.21) and (354.35,40.46) .. (355.08,38.22) .. controls (355.82,35.98) and (357.31,35.23) .. (359.55,35.97) .. controls (361.79,36.7) and (363.28,35.95) .. (364.01,33.71) .. controls (364.74,31.47) and (366.23,30.72) .. (368.47,31.46) .. controls (370.71,32.2) and (372.2,31.45) .. (372.94,29.21) .. controls (373.67,26.97) and (375.16,26.22) .. (377.4,26.95) -- (377.41,26.95) -- (377.41,26.95) ;
%Straight Lines [id:da5670560363389294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (292.59,112.57) -- (377.41,155.38) ;
%Straight Lines [id:da680343221913799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (292.59,155.38) -- (377.41,69.76) ;

% Text Node
\draw (309,40.5) node  [font=\tiny]  {$1$};
% Text Node
\draw (309,57.5) node  [font=\tiny]  {$1$};
% Text Node
\draw (308,124.5) node  [font=\tiny]  {$1$};
% Text Node
\draw (308,135.5) node  [font=\tiny]  {$1$};
% Text Node
\draw (309,161.5) node  [font=\tiny]  {$2$};
% Text Node
\draw (308,106.5) node  [font=\tiny]  {$2$};
% Text Node
\draw (308,75) node  [font=\tiny]  {$2$};
% Text Node
\draw (309,21.5) node  [font=\tiny]  {$2$};
% Text Node
\draw (291,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (361,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (276,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (276,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (277,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (277,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{4}$};
% Text Node
\draw (386,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (386,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (386,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{3}$};
% Text Node
\draw (387,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{4}$};


\end{tikzpicture}

==> figures/figure3.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0up0rcxv1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0up0rcxv1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bbr4bjnyd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bbr4bjnyd}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Straight Lines [id:da6921064162925996] 
\draw    (223,75) -- (528,75) ;
\draw [shift={(530,75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33659608442430433] 
\draw    (185,75) -- (520,75) (215,73) -- (215,77)(245,73) -- (245,77)(275,73) -- (275,77)(305,73) -- (305,77)(335,73) -- (335,77)(365,73) -- (365,77)(395,73) -- (395,77)(425,73) -- (425,77)(455,73) -- (455,77)(485,73) -- (485,77)(515,73) -- (515,77) ;
%Straight Lines [id:da18281898358601634] 
\draw    (185,75) -- (185,7) ;
\draw [shift={(185,5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5583314849225416] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (185,25) -- (215,25) -- (215,75) -- (185,75) -- cycle ;
%Shape: Brace [id:dp6846398186883698] 
\draw   (185,86) .. controls (185,90.67) and (187.33,93) .. (192,93) -- (225,93) .. controls (231.67,93) and (235,95.33) .. (235,100) .. controls (235,95.33) and (238.33,93) .. (245,93)(242,93) -- (278,93) .. controls (282.67,93) and (285,90.67) .. (285,86) ;
%Shape: Brace [id:dp4525456812413726] 
\draw   (285,86) .. controls (285,90.67) and (287.33,93) .. (292,93) -- (325,93) .. controls (331.67,93) and (335,95.33) .. (335,100) .. controls (335,95.33) and (338.33,93) .. (345,93)(342,93) -- (378,93) .. controls (382.67,93) and (385,90.67) .. (385,86) ;
%Shape: Rectangle [id:dp9158803480273328] 
\draw  [pattern=_0up0rcxv1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (275,45) -- (285,45) -- (285,75) -- (275,75) -- cycle ;
%Shape: Rectangle [id:dp5942015655764274] 
\draw  [pattern=_bbr4bjnyd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (365,50) -- (385,50) -- (385,75) -- (365,75) -- cycle ;
%Shape: Brace [id:dp6374680778746498] 
\draw   (456,87) .. controls (456.07,91.67) and (458.44,93.96) .. (463.11,93.88) -- (476.62,93.66) .. controls (483.28,93.55) and (486.65,95.83) .. (486.73,100.5) .. controls (486.65,95.83) and (489.94,93.44) .. (496.61,93.33)(493.61,93.38) -- (510.12,93.11) .. controls (514.78,93.04) and (517.07,90.67) .. (517,86) ;
%Shape: Rectangle [id:dp09573914282147444] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305,50) -- (315,50) -- (315,75) -- (305,75) -- cycle ;
%Shape: Rectangle [id:dp4127086187152116] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (285,45) -- (305,45) -- (305,75) -- (285,75) -- cycle ;
%Shape: Rectangle [id:dp04726499190416833] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (385,50) -- (395,50) -- (395,75) -- (385,75) -- cycle ;
%Shape: Rectangle [id:dp03774791028832669] 
\draw   (315,50) -- (335,50) -- (335,75) -- (315,75) -- cycle ;
%Shape: Rectangle [id:dp5747661099659056] 
\draw   (415,55) -- (425,55) -- (425,75) -- (415,75) -- cycle ;
%Shape: Rectangle [id:dp9733580814931053] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455,65) -- (485,65) -- (485,75) -- (455,75) -- cycle ;
%Curve Lines [id:da7797076793043354] 
\draw    (280,40) .. controls (288.21,11.43) and (301.91,11.01) .. (309.65,43.49) ;
\draw [shift={(310,45)}, rotate = 257.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp21415173017039302] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (395,55) -- (415,55) -- (415,75) -- (395,75) -- cycle ;
%Curve Lines [id:da09104483728874002] 
\draw    (375,45) .. controls (383.21,16.43) and (396.91,16.01) .. (404.65,48.49) ;
\draw [shift={(405,50)}, rotate = 257.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (182,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (212,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (242,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (272,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (302,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (332,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$5$};
% Text Node
\draw (362,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$6$};
% Text Node
\draw (392,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$7$};
% Text Node
\draw (403,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (514,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (173,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {utility};
% Text Node
\draw (479,77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {goods};
% Text Node
\draw (231,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}^{i}$};
% Text Node
\draw (331,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}^{i}$};
% Text Node
\draw (483,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{k_{i}}^{i}$};


\end{tikzpicture}
